Flavor Symmetry, K^0-\bar{K}^0 Mixing and New Physics Effects on CP Violation in D^{\pm} and D^{\pm}_s Decays

Flavor symmetry and symmetry breaking, K^0-\bar{K}^0 mixing and possible effects of new physics on CP violation in weak decay modes D^{\pm} \to K_{S,L} + X^{\pm}, (K_{S,L} + \pi^0)_{K^*} + X^{\pm} (for X =\pi, \rho, a_1) and D^{\pm}_s \to K_{S,L} + X^{\pm}_s, (K_{S,L} +\pi^0)_{K^*} + X^{\pm}_s (for X_s = K, K^*) are analyzed. Relations between D^{\pm} and D^{\pm}_s decay branching ratios are obtained from the d \Leftrightarrow s subgroup of SU(3) and dominant symmetry-breaking mechanisms are investigated. A CP asymmetry of magnitude 3.3\times 10^{-3} is shown to result in the standard model from K^0-\bar{K}^0 mixing in the final-state. New physics affecting the doubly Cabibbo-suppressed channels might either cancel this asymmetry or enhance it up to the percent level. A comparison between the CP asymmetries in D^{\pm}_{(s)} \to K_{S} X^{\pm}_{(s)} and D^{\pm}_{(s)} \to K_L X^{\pm}_{(s)} can pin down effects of new physics.

==> (inline-0) <==
\begin{picture}(1200,990)(-350,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(264,478){\rule[-0.175pt]{210.065pt}{0.350pt}}
%\put(700,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{--4$\%$}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,238){\makebox(0,0)[r]{-0.03}}
\put(1116,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,318){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,318){\makebox(0,0)[r]{--2$\%$}}
\put(1116,318){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,398){\makebox(0,0)[r]{-0.01}}
\put(1116,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,478){\makebox(0,0)[r]{0}}
\put(1116,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,557){\makebox(0,0)[r]{0.01}}
\put(1116,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{+2$\%$}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,717){\makebox(0,0)[r]{0.03}}
\put(1116,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,797){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,797){\makebox(0,0)[r]{+4$\%$}}
\put(1116,797){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,877){\makebox(0,0)[r]{0.05}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){--$\pi$}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(351,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(351,113){\makebox(0,0){-0.8}}
\put(351,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(438,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(438,113){\makebox(0,0){-0.6}}
\put(438,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(526,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(526,113){\makebox(0,0){-0.4}}
\put(526,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(613,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(613,113){\makebox(0,0){-0.2}}
\put(613,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){0}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(787,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(787,113){\makebox(0,0){0.2}}
\put(787,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(874,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(874,113){\makebox(0,0){0.4}}
\put(874,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(962,113){\makebox(0,0){0.6}}
\put(962,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1049,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1049,113){\makebox(0,0){0.8}}
\put(1049,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){+$\pi$}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(700,30){\makebox(0,0){$\phi'$}}
\put(482,770){\makebox(0,0){${\cal A}'_s$}}
\put(918,640){\makebox(0,0){${\cal A}'_d$}}

\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,504){\usebox{\plotpoint}}
\put(264,504){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(265,506){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(266,508){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(267,510){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(268,512){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(269,515){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(270,517){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(271,519){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(272,521){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(273,524){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(274,526){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(275,529){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(276,531){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(277,534){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(278,536){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(279,539){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(280,541){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(281,544){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(282,546){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(283,548){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(284,550){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(285,552){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(286,555){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(287,557){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(288,559){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(289,561){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(290,564){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(291,566){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(292,568){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(293,570){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(294,572){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(295,574){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(296,576){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(297,578){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(298,580){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(299,582){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(300,585){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(301,587){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(302,589){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(303,591){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(304,594){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(305,596){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(306,598){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(307,600){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(308,603){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(309,605){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(310,607){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(311,610){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(312,612){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(313,614){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(314,617){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(315,619){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(316,622){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,626){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,628){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,630){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,632){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,634){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(323,636){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(324,638){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(325,640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(326,642){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(327,644){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(328,646){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(329,648){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(331,652){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,654){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(333,656){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(334,658){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(335,660){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(336,662){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(337,664){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(338,666){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(339,668){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(340,670){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(341,672){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(342,675){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(343,676){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(344,678){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(345,680){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(346,682){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(347,684){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(348,686){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(349,688){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(350,690){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(351,692){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(352,693){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(353,695){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(354,697){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(355,699){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(356,700){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(357,702){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(358,704){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(359,706){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(360,707){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(361,709){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(362,711){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(363,713){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(364,714){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(365,716){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(366,718){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(367,719){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(368,721){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(369,723){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(370,724){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(371,726){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(372,728){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(373,730){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(374,731){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(375,733){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(376,735){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(377,737){\usebox{\plotpoint}}
\put(378,738){\usebox{\plotpoint}}
\put(379,739){\usebox{\plotpoint}}
\put(380,741){\usebox{\plotpoint}}
\put(381,742){\usebox{\plotpoint}}
\put(382,744){\usebox{\plotpoint}}
\put(383,745){\usebox{\plotpoint}}
\put(384,747){\usebox{\plotpoint}}
\put(385,748){\usebox{\plotpoint}}
\put(386,750){\usebox{\plotpoint}}
\put(387,751){\usebox{\plotpoint}}
\put(388,752){\usebox{\plotpoint}}
\put(389,753){\usebox{\plotpoint}}
\put(390,755){\usebox{\plotpoint}}
\put(391,756){\usebox{\plotpoint}}
\put(392,757){\usebox{\plotpoint}}
\put(393,759){\usebox{\plotpoint}}
\put(394,760){\usebox{\plotpoint}}
\put(395,761){\usebox{\plotpoint}}
\put(396,763){\usebox{\plotpoint}}
\put(397,764){\usebox{\plotpoint}}
\put(398,765){\usebox{\plotpoint}}
\put(399,767){\usebox{\plotpoint}}
\put(400,768){\usebox{\plotpoint}}
\put(401,769){\usebox{\plotpoint}}
\put(402,771){\usebox{\plotpoint}}
\put(403,772){\usebox{\plotpoint}}
\put(404,773){\usebox{\plotpoint}}
\put(405,775){\usebox{\plotpoint}}
\put(406,776){\usebox{\plotpoint}}
\put(407,777){\usebox{\plotpoint}}
\put(408,779){\usebox{\plotpoint}}
\put(409,780){\usebox{\plotpoint}}
\put(410,781){\usebox{\plotpoint}}
\put(411,782){\usebox{\plotpoint}}
\put(412,784){\usebox{\plotpoint}}
\put(413,785){\usebox{\plotpoint}}
\put(414,786){\usebox{\plotpoint}}
\put(415,787){\usebox{\plotpoint}}
\put(416,788){\usebox{\plotpoint}}
\put(417,789){\usebox{\plotpoint}}
\put(418,790){\usebox{\plotpoint}}
\put(419,791){\usebox{\plotpoint}}
\put(420,792){\usebox{\plotpoint}}
\put(421,793){\usebox{\plotpoint}}
\put(422,794){\usebox{\plotpoint}}
\put(423,795){\usebox{\plotpoint}}
\put(424,796){\usebox{\plotpoint}}
\put(425,797){\usebox{\plotpoint}}
\put(426,798){\usebox{\plotpoint}}
\put(427,799){\usebox{\plotpoint}}
\put(428,800){\usebox{\plotpoint}}
\put(430,801){\usebox{\plotpoint}}
\put(431,802){\usebox{\plotpoint}}
\put(432,803){\usebox{\plotpoint}}
\put(433,804){\usebox{\plotpoint}}
\put(434,805){\usebox{\plotpoint}}
\put(435,806){\usebox{\plotpoint}}
\put(436,807){\usebox{\plotpoint}}
\put(437,808){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(439,809){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(441,810){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(443,811){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(445,812){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(446,813){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(448,814){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(450,815){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(452,816){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(454,817){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(455,818){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(459,819){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,820){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(465,821){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(469,822){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(473,823){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(495,822){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(499,821){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(502,820){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(505,819){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(508,818){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(509,817){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(511,816){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(513,815){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(515,814){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(516,813){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(518,812){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(520,811){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(522,810){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(524,809){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(525,808){\usebox{\plotpoint}}
\put(527,807){\usebox{\plotpoint}}
\put(528,806){\usebox{\plotpoint}}
\put(529,805){\usebox{\plotpoint}}
\put(530,804){\usebox{\plotpoint}}
\put(531,803){\usebox{\plotpoint}}
\put(532,802){\usebox{\plotpoint}}
\put(534,801){\usebox{\plotpoint}}
\put(535,800){\usebox{\plotpoint}}
\put(536,799){\usebox{\plotpoint}}
\put(537,798){\usebox{\plotpoint}}
\put(538,797){\usebox{\plotpoint}}
\put(539,796){\usebox{\plotpoint}}
\put(540,795){\usebox{\plotpoint}}
\put(541,794){\usebox{\plotpoint}}
\put(543,793){\usebox{\plotpoint}}
\put(544,792){\usebox{\plotpoint}}
\put(545,791){\usebox{\plotpoint}}
\put(546,790){\usebox{\plotpoint}}
\put(547,789){\usebox{\plotpoint}}
\put(548,788){\usebox{\plotpoint}}
\put(549,787){\usebox{\plotpoint}}
\put(550,786){\usebox{\plotpoint}}
\put(551,785){\usebox{\plotpoint}}
\put(552,782){\usebox{\plotpoint}}
\put(553,781){\usebox{\plotpoint}}
\put(554,780){\usebox{\plotpoint}}
\put(555,779){\usebox{\plotpoint}}
\put(556,777){\usebox{\plotpoint}}
\put(557,776){\usebox{\plotpoint}}
\put(558,775){\usebox{\plotpoint}}
\put(559,774){\usebox{\plotpoint}}
\put(560,772){\usebox{\plotpoint}}
\put(561,771){\usebox{\plotpoint}}
\put(562,770){\usebox{\plotpoint}}
\put(563,768){\usebox{\plotpoint}}
\put(564,767){\usebox{\plotpoint}}
\put(565,766){\usebox{\plotpoint}}
\put(566,764){\usebox{\plotpoint}}
\put(567,763){\usebox{\plotpoint}}
\put(568,762){\usebox{\plotpoint}}
\put(569,760){\usebox{\plotpoint}}
\put(570,759){\usebox{\plotpoint}}
\put(571,758){\usebox{\plotpoint}}
\put(572,756){\usebox{\plotpoint}}
\put(573,755){\usebox{\plotpoint}}
\put(574,754){\usebox{\plotpoint}}
\put(575,752){\usebox{\plotpoint}}
\put(576,751){\usebox{\plotpoint}}
\put(577,750){\usebox{\plotpoint}}
\put(578,748){\usebox{\plotpoint}}
\put(579,747){\usebox{\plotpoint}}
\put(580,745){\usebox{\plotpoint}}
\put(581,744){\usebox{\plotpoint}}
\put(582,742){\usebox{\plotpoint}}
\put(583,741){\usebox{\plotpoint}}
\put(584,739){\usebox{\plotpoint}}
\put(585,738){\usebox{\plotpoint}}
\put(586,737){\usebox{\plotpoint}}
\put(587,735){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(588,733){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(589,731){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(590,730){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(591,728){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(592,726){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(593,724){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(594,723){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(595,721){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(596,719){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(597,717){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(598,716){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(599,714){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(600,712){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(601,711){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(602,709){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(603,708){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(604,706){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(605,704){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(606,702){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(607,700){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(608,699){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(609,697){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(610,695){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(611,693){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(612,692){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(613,690){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(614,688){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(615,686){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(616,684){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(617,682){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(618,680){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(619,678){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(620,676){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(621,675){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(622,672){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(623,670){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(624,668){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(625,666){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(626,664){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(627,662){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(628,660){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(629,658){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(630,656){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(631,654){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(632,652){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(633,650){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(634,648){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(635,646){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(636,644){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(637,642){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(638,640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(639,638){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(640,636){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(641,634){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(642,632){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(643,630){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(644,628){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(645,626){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(646,624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(647,622){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(648,619){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(649,617){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(650,614){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(651,612){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(652,610){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(653,607){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(654,605){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(655,603){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(656,600){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(657,598){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(658,596){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(659,594){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(660,591){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(661,589){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(662,587){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(663,585){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(664,583){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(665,580){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(666,578){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(667,576){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(668,574){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(669,572){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(670,570){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(671,568){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(672,566){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(673,564){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(674,561){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(675,559){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(676,557){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(677,555){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(678,552){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(679,550){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(680,548){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(681,546){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(682,544){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(683,541){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(684,539){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(685,536){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(686,534){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(687,531){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(688,529){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(689,526){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(690,524){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(691,521){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(692,519){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(693,517){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(694,515){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(695,512){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(696,510){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(697,508){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(698,506){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(699,504){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(700,501){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(701,499){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(702,497){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(703,495){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(704,492){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(705,490){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(706,488){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(707,486){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(708,484){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(709,481){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(710,479){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(711,476){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(712,474){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(713,471){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(714,469){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(715,466){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(716,464){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(717,461){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(718,459){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(719,457){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(720,455){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(721,452){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(722,450){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(723,448){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(724,446){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(725,444){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(726,441){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(727,439){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(728,437){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(729,435){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(730,432){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(731,430){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(732,428){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(733,426){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(734,424){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(735,421){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(736,419){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(737,417){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(738,415){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(739,413){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(740,411){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(741,409){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(742,407){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(743,405){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(744,402){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(745,400){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(746,397){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(747,395){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(748,393){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(749,390){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(750,388){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(751,386){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(752,384){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(753,382){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(754,380){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(755,378){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(756,376){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(757,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(758,372){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(759,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(760,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(761,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(762,364){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(763,362){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(764,360){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(765,358){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(766,356){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(767,354){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(768,352){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(769,350){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(770,347){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(771,345){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(772,343){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(773,341){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(774,339){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(775,337){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(776,335){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(777,333){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(778,331){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(779,329){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(780,327){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(781,325){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(782,323){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(783,321){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(784,319){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(785,317){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(786,316){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(787,314){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(788,312){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(789,310){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(790,308){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(791,307){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(792,305){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(793,303){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(794,301){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(795,300){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(796,298){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(797,296){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(798,295){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(799,293){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(800,291){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(801,290){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(802,288){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(803,286){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(804,285){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(805,283){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(806,281){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(807,279){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(808,278){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(809,276){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(810,274){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(811,272){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(812,271){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(813,269){\usebox{\plotpoint}}
\put(814,268){\usebox{\plotpoint}}
\put(815,266){\usebox{\plotpoint}}
\put(816,265){\usebox{\plotpoint}}
\put(817,263){\usebox{\plotpoint}}
\put(818,262){\usebox{\plotpoint}}
\put(819,260){\usebox{\plotpoint}}
\put(820,259){\usebox{\plotpoint}}
\put(821,258){\usebox{\plotpoint}}
\put(822,256){\usebox{\plotpoint}}
\put(823,255){\usebox{\plotpoint}}
\put(824,253){\usebox{\plotpoint}}
\put(825,252){\usebox{\plotpoint}}
\put(826,250){\usebox{\plotpoint}}
\put(827,249){\usebox{\plotpoint}}
\put(828,247){\usebox{\plotpoint}}
\put(829,246){\usebox{\plotpoint}}
\put(830,245){\usebox{\plotpoint}}
\put(831,243){\usebox{\plotpoint}}
\put(832,242){\usebox{\plotpoint}}
\put(833,241){\usebox{\plotpoint}}
\put(834,240){\usebox{\plotpoint}}
\put(835,238){\usebox{\plotpoint}}
\put(836,237){\usebox{\plotpoint}}
\put(837,236){\usebox{\plotpoint}}
\put(838,235){\usebox{\plotpoint}}
\put(839,234){\usebox{\plotpoint}}
\put(840,232){\usebox{\plotpoint}}
\put(841,231){\usebox{\plotpoint}}
\put(842,230){\usebox{\plotpoint}}
\put(843,229){\usebox{\plotpoint}}
\put(844,227){\usebox{\plotpoint}}
\put(845,226){\usebox{\plotpoint}}
\put(846,225){\usebox{\plotpoint}}
\put(847,224){\usebox{\plotpoint}}
\put(848,224){\usebox{\plotpoint}}
\put(849,223){\usebox{\plotpoint}}
\put(850,222){\usebox{\plotpoint}}
\put(851,221){\usebox{\plotpoint}}
\put(852,220){\usebox{\plotpoint}}
\put(853,219){\usebox{\plotpoint}}
\put(854,218){\usebox{\plotpoint}}
\put(855,217){\usebox{\plotpoint}}
\put(856,216){\usebox{\plotpoint}}
\put(857,215){\usebox{\plotpoint}}
\put(858,214){\usebox{\plotpoint}}
\put(859,213){\usebox{\plotpoint}}
\put(860,212){\usebox{\plotpoint}}
\put(861,211){\usebox{\plotpoint}}
\put(862,210){\usebox{\plotpoint}}
\put(863,209){\usebox{\plotpoint}}
\put(864,208){\usebox{\plotpoint}}
\put(866,207){\usebox{\plotpoint}}
\put(867,206){\usebox{\plotpoint}}
\put(868,205){\usebox{\plotpoint}}
\put(869,204){\usebox{\plotpoint}}
\put(870,203){\usebox{\plotpoint}}
\put(871,202){\usebox{\plotpoint}}
\put(872,201){\usebox{\plotpoint}}
\put(874,200){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(875,199){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(877,198){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(878,197){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(881,195){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(883,194){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(885,193){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(887,192){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(889,191){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(892,190){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(895,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(898,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(901,187){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(905,186){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,185){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(918,184){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(927,185){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(931,186){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(935,187){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(938,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(941,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(944,190){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(946,191){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(948,192){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(950,193){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(953,194){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(954,195){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(956,196){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(957,197){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(959,198){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(960,199){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(962,200){\usebox{\plotpoint}}
\put(963,201){\usebox{\plotpoint}}
\put(964,202){\usebox{\plotpoint}}
\put(965,203){\usebox{\plotpoint}}
\put(966,204){\usebox{\plotpoint}}
\put(967,205){\usebox{\plotpoint}}
\put(968,206){\usebox{\plotpoint}}
\put(970,207){\usebox{\plotpoint}}
\put(971,208){\usebox{\plotpoint}}
\put(972,209){\usebox{\plotpoint}}
\put(973,210){\usebox{\plotpoint}}
\put(974,211){\usebox{\plotpoint}}
\put(975,212){\usebox{\plotpoint}}
\put(976,213){\usebox{\plotpoint}}
\put(977,214){\usebox{\plotpoint}}
\put(979,215){\usebox{\plotpoint}}
\put(980,216){\usebox{\plotpoint}}
\put(981,217){\usebox{\plotpoint}}
\put(982,218){\usebox{\plotpoint}}
\put(983,219){\usebox{\plotpoint}}
\put(984,220){\usebox{\plotpoint}}
\put(985,221){\usebox{\plotpoint}}
\put(986,222){\usebox{\plotpoint}}
\put(987,223){\usebox{\plotpoint}}
\put(988,224){\usebox{\plotpoint}}
\put(989,225){\usebox{\plotpoint}}
\put(990,226){\usebox{\plotpoint}}
\put(991,227){\usebox{\plotpoint}}
\put(992,229){\usebox{\plotpoint}}
\put(993,230){\usebox{\plotpoint}}
\put(994,231){\usebox{\plotpoint}}
\put(995,232){\usebox{\plotpoint}}
\put(996,234){\usebox{\plotpoint}}
\put(997,235){\usebox{\plotpoint}}
\put(998,236){\usebox{\plotpoint}}
\put(999,237){\usebox{\plotpoint}}
\put(1000,238){\usebox{\plotpoint}}
\put(1001,240){\usebox{\plotpoint}}
\put(1002,241){\usebox{\plotpoint}}
\put(1003,242){\usebox{\plotpoint}}
\put(1004,243){\usebox{\plotpoint}}
\put(1005,245){\usebox{\plotpoint}}
\put(1006,246){\usebox{\plotpoint}}
\put(1007,247){\usebox{\plotpoint}}
\put(1008,249){\usebox{\plotpoint}}
\put(1009,250){\usebox{\plotpoint}}
\put(1010,252){\usebox{\plotpoint}}
\put(1011,253){\usebox{\plotpoint}}
\put(1012,255){\usebox{\plotpoint}}
\put(1013,256){\usebox{\plotpoint}}
\put(1014,258){\usebox{\plotpoint}}
\put(1015,259){\usebox{\plotpoint}}
\put(1016,260){\usebox{\plotpoint}}
\put(1017,262){\usebox{\plotpoint}}
\put(1018,263){\usebox{\plotpoint}}
\put(1019,265){\usebox{\plotpoint}}
\put(1020,266){\usebox{\plotpoint}}
\put(1021,268){\usebox{\plotpoint}}
\put(1022,269){\usebox{\plotpoint}}
\put(1023,271){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1024,272){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1025,274){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1026,276){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1027,278){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1028,279){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1029,281){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1030,283){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1031,285){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1032,286){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1033,288){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1034,289){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1035,291){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1036,293){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1037,294){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1038,296){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1039,298){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1040,299){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(1041,301){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(1042,303){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(1043,305){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(1044,307){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(1045,308){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(1046,310){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(1047,312){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(1048,314){\rule[-0.175pt]{0.350pt}{0.428pt}}
\put(1049,315){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1050,317){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1051,319){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1052,321){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1053,323){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1054,325){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1055,327){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1056,329){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1057,331){\rule[-0.175pt]{0.350pt}{0.455pt}}
\put(1058,332){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1059,335){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1060,337){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1061,339){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1062,341){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1063,343){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1064,345){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1065,347){\rule[-0.175pt]{0.350pt}{0.512pt}}
\put(1066,350){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1067,352){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1068,354){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1069,356){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1070,358){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1071,360){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1072,362){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1073,364){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1074,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1075,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1076,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1077,372){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1078,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1079,376){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1080,378){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1081,380){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1082,382){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1083,384){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1084,386){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1085,388){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1086,390){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1087,393){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1088,395){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1089,397){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1090,400){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1091,402){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1092,405){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(1093,407){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(1094,409){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(1095,411){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(1096,413){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(1097,415){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(1098,417){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(1099,419){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(1100,421){\rule[-0.175pt]{0.350pt}{0.509pt}}
\put(1101,424){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1102,426){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1103,428){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1104,430){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1105,432){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1106,435){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1107,437){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1108,439){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1109,441){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1110,444){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1111,446){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1112,448){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1113,450){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1114,452){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1115,455){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1116,457){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1117,459){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1118,461){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1119,464){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1120,466){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1121,469){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1122,471){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1123,474){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1124,476){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1125,479){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1126,481){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1127,484){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1128,486){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1129,488){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1130,490){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1131,492){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1132,495){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1133,497){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1134,499){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(1135,501){\rule[-0.175pt]{0.350pt}{0.535pt}}
\put(264,504){\usebox{\plotpoint}}
\put(264,502){\usebox{\plotpoint}}
\put(265,501){\usebox{\plotpoint}}
\put(266,499){\usebox{\plotpoint}}
\put(267,498){\usebox{\plotpoint}}
\put(268,497){\usebox{\plotpoint}}
\put(269,495){\usebox{\plotpoint}}
\put(270,494){\usebox{\plotpoint}}
\put(271,493){\usebox{\plotpoint}}
\put(272,492){\usebox{\plotpoint}}
\put(273,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(274,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(275,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(276,486){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(277,484){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(278,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(279,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(280,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(281,478){\usebox{\plotpoint}}
\put(282,477){\usebox{\plotpoint}}
\put(283,475){\usebox{\plotpoint}}
\put(284,474){\usebox{\plotpoint}}
\put(285,473){\usebox{\plotpoint}}
\put(286,471){\usebox{\plotpoint}}
\put(287,470){\usebox{\plotpoint}}
\put(288,469){\usebox{\plotpoint}}
\put(289,468){\usebox{\plotpoint}}
\put(290,466){\usebox{\plotpoint}}
\put(291,465){\usebox{\plotpoint}}
\put(292,463){\usebox{\plotpoint}}
\put(293,462){\usebox{\plotpoint}}
\put(294,461){\usebox{\plotpoint}}
\put(295,459){\usebox{\plotpoint}}
\put(296,458){\usebox{\plotpoint}}
\put(297,457){\usebox{\plotpoint}}
\put(298,456){\usebox{\plotpoint}}
\put(299,454){\usebox{\plotpoint}}
\put(300,453){\usebox{\plotpoint}}
\put(301,452){\usebox{\plotpoint}}
\put(302,451){\usebox{\plotpoint}}
\put(303,449){\usebox{\plotpoint}}
\put(304,448){\usebox{\plotpoint}}
\put(305,447){\usebox{\plotpoint}}
\put(306,446){\usebox{\plotpoint}}
\put(307,445){\usebox{\plotpoint}}
\put(308,443){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(309,442){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(310,440){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(311,439){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(312,437){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(313,436){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(314,434){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(315,433){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(316,431){\usebox{\plotpoint}}
\put(317,430){\usebox{\plotpoint}}
\put(318,429){\usebox{\plotpoint}}
\put(319,428){\usebox{\plotpoint}}
\put(320,426){\usebox{\plotpoint}}
\put(321,425){\usebox{\plotpoint}}
\put(322,424){\usebox{\plotpoint}}
\put(323,423){\usebox{\plotpoint}}
\put(324,422){\usebox{\plotpoint}}
\put(325,420){\usebox{\plotpoint}}
\put(326,419){\usebox{\plotpoint}}
\put(327,418){\usebox{\plotpoint}}
\put(328,417){\usebox{\plotpoint}}
\put(329,416){\usebox{\plotpoint}}
\put(330,415){\usebox{\plotpoint}}
\put(331,414){\usebox{\plotpoint}}
\put(332,413){\usebox{\plotpoint}}
\put(333,412){\usebox{\plotpoint}}
\put(334,410){\usebox{\plotpoint}}
\put(335,409){\usebox{\plotpoint}}
\put(336,407){\usebox{\plotpoint}}
\put(337,406){\usebox{\plotpoint}}
\put(338,405){\usebox{\plotpoint}}
\put(339,403){\usebox{\plotpoint}}
\put(340,402){\usebox{\plotpoint}}
\put(341,401){\usebox{\plotpoint}}
\put(342,399){\usebox{\plotpoint}}
\put(343,398){\usebox{\plotpoint}}
\put(344,397){\usebox{\plotpoint}}
\put(345,396){\usebox{\plotpoint}}
\put(346,395){\usebox{\plotpoint}}
\put(347,394){\usebox{\plotpoint}}
\put(348,393){\usebox{\plotpoint}}
\put(349,392){\usebox{\plotpoint}}
\put(350,391){\usebox{\plotpoint}}
\put(351,391){\usebox{\plotpoint}}
\put(352,390){\usebox{\plotpoint}}
\put(353,389){\usebox{\plotpoint}}
\put(354,388){\usebox{\plotpoint}}
\put(355,387){\usebox{\plotpoint}}
\put(356,386){\usebox{\plotpoint}}
\put(357,385){\usebox{\plotpoint}}
\put(358,384){\usebox{\plotpoint}}
\put(359,383){\usebox{\plotpoint}}
\put(360,382){\usebox{\plotpoint}}
\put(361,381){\usebox{\plotpoint}}
\put(362,380){\usebox{\plotpoint}}
\put(363,379){\usebox{\plotpoint}}
\put(364,378){\usebox{\plotpoint}}
\put(365,377){\usebox{\plotpoint}}
\put(366,376){\usebox{\plotpoint}}
\put(367,375){\usebox{\plotpoint}}
\put(368,374){\usebox{\plotpoint}}
\put(369,371){\usebox{\plotpoint}}
\put(370,370){\usebox{\plotpoint}}
\put(371,369){\usebox{\plotpoint}}
\put(372,368){\usebox{\plotpoint}}
\put(373,367){\usebox{\plotpoint}}
\put(374,366){\usebox{\plotpoint}}
\put(375,365){\usebox{\plotpoint}}
\put(376,364){\usebox{\plotpoint}}
\put(377,364){\usebox{\plotpoint}}
\put(378,363){\usebox{\plotpoint}}
\put(379,362){\usebox{\plotpoint}}
\put(380,361){\usebox{\plotpoint}}
\put(381,360){\usebox{\plotpoint}}
\put(382,359){\usebox{\plotpoint}}
\put(383,358){\usebox{\plotpoint}}
\put(384,357){\usebox{\plotpoint}}
\put(386,356){\usebox{\plotpoint}}
\put(387,355){\usebox{\plotpoint}}
\put(388,354){\usebox{\plotpoint}}
\put(389,353){\usebox{\plotpoint}}
\put(391,352){\usebox{\plotpoint}}
\put(392,351){\usebox{\plotpoint}}
\put(393,350){\usebox{\plotpoint}}
\put(394,349){\usebox{\plotpoint}}
\put(396,348){\usebox{\plotpoint}}
\put(397,347){\usebox{\plotpoint}}
\put(398,346){\usebox{\plotpoint}}
\put(400,345){\usebox{\plotpoint}}
\put(401,344){\usebox{\plotpoint}}
\put(402,343){\usebox{\plotpoint}}
\put(403,342){\usebox{\plotpoint}}
\put(405,341){\usebox{\plotpoint}}
\put(406,340){\usebox{\plotpoint}}
\put(408,339){\usebox{\plotpoint}}
\put(409,338){\usebox{\plotpoint}}
\put(410,337){\usebox{\plotpoint}}
\put(412,336){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(413,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(416,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(418,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(419,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(421,330){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(423,329){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(425,328){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(427,327){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(430,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(432,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(436,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,322){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(440,321){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(442,320){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(444,319){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(447,318){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(451,317){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(456,316){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(460,315){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(465,314){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(473,313){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(482,312){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(491,313){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(499,314){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(503,315){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(508,316){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(512,317){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(517,318){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(519,319){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(521,320){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(523,321){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(526,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,326){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(536,327){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(538,328){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(540,329){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(543,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(544,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(546,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(547,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(549,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(550,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(552,336){\usebox{\plotpoint}}
\put(553,337){\usebox{\plotpoint}}
\put(554,338){\usebox{\plotpoint}}
\put(555,339){\usebox{\plotpoint}}
\put(557,340){\usebox{\plotpoint}}
\put(558,341){\usebox{\plotpoint}}
\put(559,342){\usebox{\plotpoint}}
\put(561,343){\usebox{\plotpoint}}
\put(562,344){\usebox{\plotpoint}}
\put(563,345){\usebox{\plotpoint}}
\put(565,346){\usebox{\plotpoint}}
\put(566,347){\usebox{\plotpoint}}
\put(567,348){\usebox{\plotpoint}}
\put(568,349){\usebox{\plotpoint}}
\put(570,350){\usebox{\plotpoint}}
\put(571,351){\usebox{\plotpoint}}
\put(572,352){\usebox{\plotpoint}}
\put(574,353){\usebox{\plotpoint}}
\put(575,354){\usebox{\plotpoint}}
\put(576,355){\usebox{\plotpoint}}
\put(577,356){\usebox{\plotpoint}}
\put(579,357){\usebox{\plotpoint}}
\put(580,358){\usebox{\plotpoint}}
\put(581,359){\usebox{\plotpoint}}
\put(582,360){\usebox{\plotpoint}}
\put(583,361){\usebox{\plotpoint}}
\put(584,362){\usebox{\plotpoint}}
\put(585,363){\usebox{\plotpoint}}
\put(587,364){\usebox{\plotpoint}}
\put(588,365){\usebox{\plotpoint}}
\put(589,366){\usebox{\plotpoint}}
\put(590,367){\usebox{\plotpoint}}
\put(591,368){\usebox{\plotpoint}}
\put(592,369){\usebox{\plotpoint}}
\put(593,370){\usebox{\plotpoint}}
\put(594,371){\usebox{\plotpoint}}
\put(595,373){\usebox{\plotpoint}}
\put(596,374){\usebox{\plotpoint}}
\put(597,375){\usebox{\plotpoint}}
\put(598,376){\usebox{\plotpoint}}
\put(599,377){\usebox{\plotpoint}}
\put(600,378){\usebox{\plotpoint}}
\put(601,379){\usebox{\plotpoint}}
\put(602,380){\usebox{\plotpoint}}
\put(603,381){\usebox{\plotpoint}}
\put(604,382){\usebox{\plotpoint}}
\put(605,383){\usebox{\plotpoint}}
\put(606,384){\usebox{\plotpoint}}
\put(607,385){\usebox{\plotpoint}}
\put(608,386){\usebox{\plotpoint}}
\put(609,387){\usebox{\plotpoint}}
\put(610,388){\usebox{\plotpoint}}
\put(611,389){\usebox{\plotpoint}}
\put(612,390){\usebox{\plotpoint}}
\put(613,391){\usebox{\plotpoint}}
\put(614,392){\usebox{\plotpoint}}
\put(615,393){\usebox{\plotpoint}}
\put(616,394){\usebox{\plotpoint}}
\put(617,395){\usebox{\plotpoint}}
\put(618,396){\usebox{\plotpoint}}
\put(619,397){\usebox{\plotpoint}}
\put(620,398){\usebox{\plotpoint}}
\put(621,399){\usebox{\plotpoint}}
\put(622,401){\usebox{\plotpoint}}
\put(623,402){\usebox{\plotpoint}}
\put(624,403){\usebox{\plotpoint}}
\put(625,405){\usebox{\plotpoint}}
\put(626,406){\usebox{\plotpoint}}
\put(627,407){\usebox{\plotpoint}}
\put(628,409){\usebox{\plotpoint}}
\put(629,410){\usebox{\plotpoint}}
\put(630,412){\usebox{\plotpoint}}
\put(631,413){\usebox{\plotpoint}}
\put(632,414){\usebox{\plotpoint}}
\put(633,415){\usebox{\plotpoint}}
\put(634,416){\usebox{\plotpoint}}
\put(635,417){\usebox{\plotpoint}}
\put(636,418){\usebox{\plotpoint}}
\put(637,419){\usebox{\plotpoint}}
\put(638,420){\usebox{\plotpoint}}
\put(639,422){\usebox{\plotpoint}}
\put(640,423){\usebox{\plotpoint}}
\put(641,424){\usebox{\plotpoint}}
\put(642,425){\usebox{\plotpoint}}
\put(643,426){\usebox{\plotpoint}}
\put(644,428){\usebox{\plotpoint}}
\put(645,429){\usebox{\plotpoint}}
\put(646,430){\usebox{\plotpoint}}
\put(647,431){\usebox{\plotpoint}}
\put(648,433){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(649,434){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(650,436){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(651,437){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(652,439){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(653,440){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(654,442){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(655,443){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(656,445){\usebox{\plotpoint}}
\put(657,446){\usebox{\plotpoint}}
\put(658,447){\usebox{\plotpoint}}
\put(659,448){\usebox{\plotpoint}}
\put(660,449){\usebox{\plotpoint}}
\put(661,451){\usebox{\plotpoint}}
\put(662,452){\usebox{\plotpoint}}
\put(663,453){\usebox{\plotpoint}}
\put(664,454){\usebox{\plotpoint}}
\put(665,456){\usebox{\plotpoint}}
\put(666,457){\usebox{\plotpoint}}
\put(667,458){\usebox{\plotpoint}}
\put(668,460){\usebox{\plotpoint}}
\put(669,461){\usebox{\plotpoint}}
\put(670,462){\usebox{\plotpoint}}
\put(671,464){\usebox{\plotpoint}}
\put(672,465){\usebox{\plotpoint}}
\put(673,466){\usebox{\plotpoint}}
\put(674,468){\usebox{\plotpoint}}
\put(675,469){\usebox{\plotpoint}}
\put(676,470){\usebox{\plotpoint}}
\put(677,472){\usebox{\plotpoint}}
\put(678,473){\usebox{\plotpoint}}
\put(679,474){\usebox{\plotpoint}}
\put(680,476){\usebox{\plotpoint}}
\put(681,477){\usebox{\plotpoint}}
\put(682,478){\usebox{\plotpoint}}
\put(683,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(684,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(685,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(686,484){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(687,486){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(688,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(689,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(690,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(691,492){\usebox{\plotpoint}}
\put(692,493){\usebox{\plotpoint}}
\put(693,494){\usebox{\plotpoint}}
\put(694,496){\usebox{\plotpoint}}
\put(695,497){\usebox{\plotpoint}}
\put(696,498){\usebox{\plotpoint}}
\put(697,500){\usebox{\plotpoint}}
\put(698,501){\usebox{\plotpoint}}
\put(699,502){\usebox{\plotpoint}}
\put(700,504){\usebox{\plotpoint}}
\put(701,505){\usebox{\plotpoint}}
\put(702,506){\usebox{\plotpoint}}
\put(703,508){\usebox{\plotpoint}}
\put(704,509){\usebox{\plotpoint}}
\put(705,510){\usebox{\plotpoint}}
\put(706,512){\usebox{\plotpoint}}
\put(707,513){\usebox{\plotpoint}}
\put(708,514){\usebox{\plotpoint}}
\put(709,516){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(710,517){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(711,519){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(712,520){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(713,522){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(714,523){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(715,525){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(716,526){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(717,528){\usebox{\plotpoint}}
\put(718,529){\usebox{\plotpoint}}
\put(719,530){\usebox{\plotpoint}}
\put(720,531){\usebox{\plotpoint}}
\put(721,533){\usebox{\plotpoint}}
\put(722,534){\usebox{\plotpoint}}
\put(723,535){\usebox{\plotpoint}}
\put(724,537){\usebox{\plotpoint}}
\put(725,538){\usebox{\plotpoint}}
\put(726,539){\usebox{\plotpoint}}
\put(727,541){\usebox{\plotpoint}}
\put(728,542){\usebox{\plotpoint}}
\put(729,543){\usebox{\plotpoint}}
\put(730,545){\usebox{\plotpoint}}
\put(731,546){\usebox{\plotpoint}}
\put(732,547){\usebox{\plotpoint}}
\put(733,549){\usebox{\plotpoint}}
\put(734,550){\usebox{\plotpoint}}
\put(735,551){\usebox{\plotpoint}}
\put(736,553){\usebox{\plotpoint}}
\put(737,554){\usebox{\plotpoint}}
\put(738,555){\usebox{\plotpoint}}
\put(739,556){\usebox{\plotpoint}}
\put(740,558){\usebox{\plotpoint}}
\put(741,559){\usebox{\plotpoint}}
\put(742,560){\usebox{\plotpoint}}
\put(743,561){\usebox{\plotpoint}}
\put(744,563){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(745,564){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(746,566){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(747,567){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(748,569){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(749,570){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(750,572){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(751,573){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(752,575){\usebox{\plotpoint}}
\put(753,576){\usebox{\plotpoint}}
\put(754,577){\usebox{\plotpoint}}
\put(755,578){\usebox{\plotpoint}}
\put(756,579){\usebox{\plotpoint}}
\put(757,581){\usebox{\plotpoint}}
\put(758,582){\usebox{\plotpoint}}
\put(759,583){\usebox{\plotpoint}}
\put(760,584){\usebox{\plotpoint}}
\put(761,586){\usebox{\plotpoint}}
\put(762,587){\usebox{\plotpoint}}
\put(763,588){\usebox{\plotpoint}}
\put(764,589){\usebox{\plotpoint}}
\put(765,590){\usebox{\plotpoint}}
\put(766,591){\usebox{\plotpoint}}
\put(767,592){\usebox{\plotpoint}}
\put(768,593){\usebox{\plotpoint}}
\put(769,594){\usebox{\plotpoint}}
\put(770,595){\usebox{\plotpoint}}
\put(771,597){\usebox{\plotpoint}}
\put(772,598){\usebox{\plotpoint}}
\put(773,600){\usebox{\plotpoint}}
\put(774,601){\usebox{\plotpoint}}
\put(775,602){\usebox{\plotpoint}}
\put(776,604){\usebox{\plotpoint}}
\put(777,605){\usebox{\plotpoint}}
\put(778,607){\usebox{\plotpoint}}
\put(779,608){\usebox{\plotpoint}}
\put(780,609){\usebox{\plotpoint}}
\put(781,610){\usebox{\plotpoint}}
\put(782,611){\usebox{\plotpoint}}
\put(783,612){\usebox{\plotpoint}}
\put(784,613){\usebox{\plotpoint}}
\put(785,614){\usebox{\plotpoint}}
\put(786,615){\usebox{\plotpoint}}
\put(787,616){\usebox{\plotpoint}}
\put(787,617){\usebox{\plotpoint}}
\put(788,618){\usebox{\plotpoint}}
\put(789,619){\usebox{\plotpoint}}
\put(790,620){\usebox{\plotpoint}}
\put(791,621){\usebox{\plotpoint}}
\put(792,622){\usebox{\plotpoint}}
\put(793,623){\usebox{\plotpoint}}
\put(794,624){\usebox{\plotpoint}}
\put(795,625){\usebox{\plotpoint}}
\put(796,626){\usebox{\plotpoint}}
\put(797,627){\usebox{\plotpoint}}
\put(798,628){\usebox{\plotpoint}}
\put(799,629){\usebox{\plotpoint}}
\put(800,630){\usebox{\plotpoint}}
\put(801,631){\usebox{\plotpoint}}
\put(802,632){\usebox{\plotpoint}}
\put(803,633){\usebox{\plotpoint}}
\put(804,634){\usebox{\plotpoint}}
\put(805,635){\usebox{\plotpoint}}
\put(806,636){\usebox{\plotpoint}}
\put(807,637){\usebox{\plotpoint}}
\put(808,638){\usebox{\plotpoint}}
\put(809,639){\usebox{\plotpoint}}
\put(810,640){\usebox{\plotpoint}}
\put(811,641){\usebox{\plotpoint}}
\put(812,642){\usebox{\plotpoint}}
\put(813,644){\usebox{\plotpoint}}
\put(814,645){\usebox{\plotpoint}}
\put(815,646){\usebox{\plotpoint}}
\put(816,647){\usebox{\plotpoint}}
\put(817,648){\usebox{\plotpoint}}
\put(818,649){\usebox{\plotpoint}}
\put(819,650){\usebox{\plotpoint}}
\put(820,651){\usebox{\plotpoint}}
\put(822,652){\usebox{\plotpoint}}
\put(823,653){\usebox{\plotpoint}}
\put(824,654){\usebox{\plotpoint}}
\put(825,655){\usebox{\plotpoint}}
\put(827,656){\usebox{\plotpoint}}
\put(828,657){\usebox{\plotpoint}}
\put(829,658){\usebox{\plotpoint}}
\put(830,659){\usebox{\plotpoint}}
\put(832,660){\usebox{\plotpoint}}
\put(833,661){\usebox{\plotpoint}}
\put(834,662){\usebox{\plotpoint}}
\put(836,663){\usebox{\plotpoint}}
\put(837,664){\usebox{\plotpoint}}
\put(838,665){\usebox{\plotpoint}}
\put(839,666){\usebox{\plotpoint}}
\put(841,667){\usebox{\plotpoint}}
\put(842,668){\usebox{\plotpoint}}
\put(843,669){\usebox{\plotpoint}}
\put(845,670){\usebox{\plotpoint}}
\put(846,671){\usebox{\plotpoint}}
\put(847,672){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(849,673){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(851,674){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(853,675){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(855,676){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(856,677){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(858,678){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(860,679){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(862,680){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(864,681){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(865,682){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,686){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(876,687){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(878,688){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(880,689){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(883,690){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(887,691){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(892,692){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(896,693){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(901,694){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(909,695){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(918,696){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(927,695){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(935,694){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(939,693){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(944,692){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(948,691){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(953,690){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(955,689){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(957,688){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(959,687){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(962,686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(964,685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(966,684){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(968,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(970,682){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(971,681){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(973,680){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(975,679){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(977,678){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(978,677){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(980,676){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(982,675){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(984,674){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(986,673){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(987,672){\usebox{\plotpoint}}
\put(989,671){\usebox{\plotpoint}}
\put(990,670){\usebox{\plotpoint}}
\put(991,669){\usebox{\plotpoint}}
\put(993,668){\usebox{\plotpoint}}
\put(994,667){\usebox{\plotpoint}}
\put(995,666){\usebox{\plotpoint}}
\put(997,665){\usebox{\plotpoint}}
\put(998,664){\usebox{\plotpoint}}
\put(999,663){\usebox{\plotpoint}}
\put(1001,662){\usebox{\plotpoint}}
\put(1002,661){\usebox{\plotpoint}}
\put(1003,660){\usebox{\plotpoint}}
\put(1004,659){\usebox{\plotpoint}}
\put(1006,658){\usebox{\plotpoint}}
\put(1007,657){\usebox{\plotpoint}}
\put(1008,656){\usebox{\plotpoint}}
\put(1010,655){\usebox{\plotpoint}}
\put(1011,654){\usebox{\plotpoint}}
\put(1012,653){\usebox{\plotpoint}}
\put(1013,652){\usebox{\plotpoint}}
\put(1015,651){\usebox{\plotpoint}}
\put(1016,650){\usebox{\plotpoint}}
\put(1017,649){\usebox{\plotpoint}}
\put(1018,648){\usebox{\plotpoint}}
\put(1019,647){\usebox{\plotpoint}}
\put(1020,646){\usebox{\plotpoint}}
\put(1021,645){\usebox{\plotpoint}}
\put(1023,642){\usebox{\plotpoint}}
\put(1024,641){\usebox{\plotpoint}}
\put(1025,640){\usebox{\plotpoint}}
\put(1026,639){\usebox{\plotpoint}}
\put(1027,638){\usebox{\plotpoint}}
\put(1028,637){\usebox{\plotpoint}}
\put(1029,636){\usebox{\plotpoint}}
\put(1030,635){\usebox{\plotpoint}}
\put(1031,635){\usebox{\plotpoint}}
\put(1032,634){\usebox{\plotpoint}}
\put(1033,633){\usebox{\plotpoint}}
\put(1034,632){\usebox{\plotpoint}}
\put(1035,631){\usebox{\plotpoint}}
\put(1036,630){\usebox{\plotpoint}}
\put(1037,629){\usebox{\plotpoint}}
\put(1038,628){\usebox{\plotpoint}}
\put(1039,627){\usebox{\plotpoint}}
\put(1040,626){\usebox{\plotpoint}}
\put(1041,625){\usebox{\plotpoint}}
\put(1042,624){\usebox{\plotpoint}}
\put(1043,623){\usebox{\plotpoint}}
\put(1044,622){\usebox{\plotpoint}}
\put(1045,621){\usebox{\plotpoint}}
\put(1046,620){\usebox{\plotpoint}}
\put(1047,619){\usebox{\plotpoint}}
\put(1048,618){\usebox{\plotpoint}}
\put(1049,615){\usebox{\plotpoint}}
\put(1050,614){\usebox{\plotpoint}}
\put(1051,613){\usebox{\plotpoint}}
\put(1052,612){\usebox{\plotpoint}}
\put(1053,611){\usebox{\plotpoint}}
\put(1054,610){\usebox{\plotpoint}}
\put(1055,609){\usebox{\plotpoint}}
\put(1056,608){\usebox{\plotpoint}}
\put(1057,607){\usebox{\plotpoint}}
\put(1058,605){\usebox{\plotpoint}}
\put(1059,604){\usebox{\plotpoint}}
\put(1060,602){\usebox{\plotpoint}}
\put(1061,601){\usebox{\plotpoint}}
\put(1062,600){\usebox{\plotpoint}}
\put(1063,598){\usebox{\plotpoint}}
\put(1064,597){\usebox{\plotpoint}}
\put(1065,596){\usebox{\plotpoint}}
\put(1066,594){\usebox{\plotpoint}}
\put(1067,593){\usebox{\plotpoint}}
\put(1068,592){\usebox{\plotpoint}}
\put(1069,591){\usebox{\plotpoint}}
\put(1070,590){\usebox{\plotpoint}}
\put(1071,589){\usebox{\plotpoint}}
\put(1072,588){\usebox{\plotpoint}}
\put(1073,587){\usebox{\plotpoint}}
\put(1074,586){\usebox{\plotpoint}}
\put(1075,584){\usebox{\plotpoint}}
\put(1076,583){\usebox{\plotpoint}}
\put(1077,582){\usebox{\plotpoint}}
\put(1078,581){\usebox{\plotpoint}}
\put(1079,579){\usebox{\plotpoint}}
\put(1080,578){\usebox{\plotpoint}}
\put(1081,577){\usebox{\plotpoint}}
\put(1082,576){\usebox{\plotpoint}}
\put(1083,575){\usebox{\plotpoint}}
\put(1084,573){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1085,572){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1086,570){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1087,569){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1088,567){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1089,566){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1090,564){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1091,563){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1092,561){\usebox{\plotpoint}}
\put(1093,560){\usebox{\plotpoint}}
\put(1094,559){\usebox{\plotpoint}}
\put(1095,558){\usebox{\plotpoint}}
\put(1096,556){\usebox{\plotpoint}}
\put(1097,555){\usebox{\plotpoint}}
\put(1098,554){\usebox{\plotpoint}}
\put(1099,553){\usebox{\plotpoint}}
\put(1100,552){\usebox{\plotpoint}}
\put(1101,550){\usebox{\plotpoint}}
\put(1102,549){\usebox{\plotpoint}}
\put(1103,548){\usebox{\plotpoint}}
\put(1104,546){\usebox{\plotpoint}}
\put(1105,545){\usebox{\plotpoint}}
\put(1106,544){\usebox{\plotpoint}}
\put(1107,542){\usebox{\plotpoint}}
\put(1108,541){\usebox{\plotpoint}}
\put(1109,540){\usebox{\plotpoint}}
\put(1110,538){\usebox{\plotpoint}}
\put(1111,537){\usebox{\plotpoint}}
\put(1112,536){\usebox{\plotpoint}}
\put(1113,534){\usebox{\plotpoint}}
\put(1114,533){\usebox{\plotpoint}}
\put(1115,532){\usebox{\plotpoint}}
\put(1116,530){\usebox{\plotpoint}}
\put(1117,529){\usebox{\plotpoint}}
\put(1118,528){\usebox{\plotpoint}}
\put(1119,526){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1120,525){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1121,523){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1122,522){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1123,520){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1124,519){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1125,517){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1126,516){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1127,514){\usebox{\plotpoint}}
\put(1128,513){\usebox{\plotpoint}}
\put(1129,512){\usebox{\plotpoint}}
\put(1130,510){\usebox{\plotpoint}}
\put(1131,509){\usebox{\plotpoint}}
\put(1132,508){\usebox{\plotpoint}}
\put(1133,506){\usebox{\plotpoint}}
\put(1134,505){\usebox{\plotpoint}}
\put(1135,504){\usebox{\plotpoint}}
\end{picture}
